Box Covers and Domain Orderings for Beyond Worst-Case Join Processing

Recent beyond worst-case optimal join algorithms Minesweeper and its generalization Tetris have brought the theory of indexing and join processing together by developing a geometric framework for joins. These algorithms take as input an index $\mathcal{B}$, referred to as a box cover, that stores output gaps that can be inferred from traditional indexes, such as B+ trees or tries, on the input relations. The performances of these algorithms highly depend on the certificate of $\mathcal{B}$, which is the smallest subset of gaps in $\mathcal{B}$ whose union covers all of the gaps in the output space of a query $Q$. We study how to generate box covers that contain small size certificates to guarantee efficient runtimes for these algorithms. First, given a query $Q$ over a set of relations of size $N$ and a fixed set of domain orderings for the attributes, we give a $\tilde{O}(N)$-time algorithm called GAMB which generates a box cover for $Q$ that is guaranteed to contain the smallest size certificate across any box cover for $Q$. Second, we show that finding a domain ordering to minimize the box cover size and certificate is NP-hard through a reduction from the 2 consecutive block minimization problem on boolean matrices. Our third contribution is a $\tilde{O}(N)$-time approximation algorithm called ADORA to compute domain orderings, under which one can compute a box cover of size $\tilde{O}(K^r)$, where $K$ is the minimum box cover for $Q$ under any domain ordering and $r$ is the maximum arity of any relation. This guarantees certificates of size $\tilde{O}(K^r)$. We combine ADORA and GAMB with Tetris to form a new algorithm we call TetrisReordered, which provides several new beyond worst-case bounds. On infinite families of queries, TetrisReordered's runtimes are unboundedly better than the bounds stated in prior work.

==> figs/ex-adora-tight.tex <==
\begin{figure*}[t]
%\captionsetup{justification=centering}

\begin{center}
\vspace{-15pt}
\begin{tikzpicture}
\node at (1.2cm,3.2cm) {$R_3$:};
\node at (7.4cm,3.2cm) {$\sigma(R_3)$:};
% Relation R_3
\begin{axis}[axis lines=left,xlabel=$A$,ylabel=$B$,
  xmin=0,xmax=8,
  ymin=0,ymax=8,
  tickwidth=0,
  xticklabel interval boundaries,yticklabel interval boundaries,
  xtick={0,1,2,3,4,5,6,7,8},ytick={0,1,2,3,4,5,6,7,8},
  xticklabels={000,001,010,011,100,101,110,111},yticklabels={000,001,010,011,100,101,110,111},
  xticklabel style={rotate=90,font=\small},
  yticklabel style={font=\small},
  y label style={at={(axis description cs:0.03,0.5)},anchor=north},
  x label style={at={(axis description cs:0.5,-0.2)},anchor=south},
  grid=both,axis line style={-},
  height=4.5cm,width=4.5cm,
  at={(-0.2cm,0cm)}]
% bottom, bottom triangle
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:1,0) rectangle (axis cs:2,1);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:2,0) rectangle (axis cs:3,2);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:3,0) rectangle (axis cs:4,3);
% bottom, top triangle
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:0,1) rectangle (axis cs:1,4);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:1,2) rectangle (axis cs:2,4);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:2,3) rectangle (axis cs:3,4);
% top, bottom triangle
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:5,4) rectangle (axis cs:6,5);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:6,4) rectangle (axis cs:7,6);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:7,4) rectangle (axis cs:8,7);
% top, top triangle
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:4,5) rectangle (axis cs:5,8);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:5,6) rectangle (axis cs:6,8);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:6,7) rectangle (axis cs:7,8);
\end{axis}
% Relation \sigma(R_3)
\begin{axis}[axis lines=left,xlabel={$A,\sigma(A)$},ylabel={$B,\sigma(B)$},
  xmin=0,xmax=8,
  ymin=0,ymax=8,
  tickwidth=0,
  xticklabel interval boundaries,yticklabel interval boundaries,
  xtick={0,1,2,3,4,5,6,7,8},ytick={0,1,2,3,4,5,6,7,8},
  xticklabels={000 000,100 001,001 010,101 011,010 100,110 101,011 110,111 111},
  yticklabels={000 000,100 001,001 010,101 011,010 100,110 101,011 110,111 111},
  xticklabel style={rotate=90,font=\small},
  yticklabel style={font=\small},
  y label style={at={(axis description cs:-0.2,0.5)},anchor=north},
  x label style={at={(axis description cs:0.5,-0.4)},anchor=south},
  grid=both,axis line style={-},
  height=4.5cm,width=4.5cm,
  at={(6cm,0cm)}]
% row 0
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:2,0) rectangle (axis cs:3,1);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:4,0) rectangle (axis cs:5,1);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:6,0) rectangle (axis cs:7,1);
% row 1
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:3,1) rectangle (axis cs:4,2);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:5,1) rectangle (axis cs:6,2);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:7,1) rectangle (axis cs:8,2);
% row 2
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:0,2) rectangle (axis cs:1,3);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:4,2) rectangle (axis cs:5,3);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:6,2) rectangle (axis cs:7,3);
% row 3
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:1,3) rectangle (axis cs:2,4);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:5,3) rectangle (axis cs:6,4);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:7,3) rectangle (axis cs:8,4);
% row 4
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:0,4) rectangle (axis cs:1,5);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:2,4) rectangle (axis cs:3,5);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:6,4) rectangle (axis cs:7,5);
% row 5
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:1,5) rectangle (axis cs:2,6);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:3,5) rectangle (axis cs:4,6);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:7,5) rectangle (axis cs:8,6);
% row 6
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:0,6) rectangle (axis cs:1,7);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:2,6) rectangle (axis cs:3,7);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:4,6) rectangle (axis cs:5,7);
% row 7
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:1,7) rectangle (axis cs:2,8);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:3,7) rectangle (axis cs:4,8);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:5,7) rectangle (axis cs:6,8);
\end{axis}
\end{tikzpicture}
\end{center}
\vspace{-20pt}
\caption{A relation $R_3$ for which the bound of Theorem~\ref{thm:domain-ordering-approx} is tight.}
\label{fig:adora-tight}
\vspace{-10pt}
\end{figure*}


==> figs/ex-box-cover.tex <==
\begin{figure}
%\captionsetup{justification=centering}
\vspace{-10pt}
\begin{center}
\begin{subfigure}{0.35\textwidth}
% Relation R
\begin{center}
%\begin{tabular}{c|c}
%\multicolumn{2}{c}{$R$} \\ \hline
%A & B \\ \hline
%000 & 000 \\
%000 & 101 \\
%011 & 001 \\
%011 & 100 \\
%110 & 100 \\
%111 & 000
%\end{tabular}

\begin{tikzpicture}
\begin{axis}[axis lines=left,xlabel=$B$,ylabel=$A$,
  xmin=0,xmax=8,
  ymin=0,ymax=8,
  tickwidth=0,
  xticklabel interval boundaries,yticklabel interval boundaries,
  xtick={0,1,2,3,4,5,6,7,8},ytick={0,1,2,3,4,5,6,7,8},
  xticklabels={000,001,010,011,100,101,110,111},yticklabels={000,001,010,011,100,101,110,111},
  xticklabel style={rotate=90},
  y label style={at={(axis description cs:0.05,0.5)},anchor=north},
  x label style={at={(axis description cs:0.5,-0.2)},anchor=south},
  grid=both,axis line style={-},
  height=4.3cm,width=4.3cm]
% tuples
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:0,0) rectangle (axis cs:1,1);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:0,5) rectangle (axis cs:1,6);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:3,1) rectangle (axis cs:4,2);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:3,4) rectangle (axis cs:4,5);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:6,4) rectangle (axis cs:7,5);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:7,0) rectangle (axis cs:8,1);
% boxes
\draw[\boxcolour] (axis cs:1.1,0.1) rectangle (axis cs:6.9,0.9);
\draw[\boxcolour] (axis cs:0.1,1.1) rectangle (axis cs:2.9,1.9);
\draw[\boxcolour] (axis cs:4.1,1.1) rectangle (axis cs:7.9,1.9);
\draw[\boxcolour] (axis cs:0.1,4.1) rectangle (axis cs:2.9,4.9);
\draw[\boxcolour] (axis cs:4.1,4.1) rectangle (axis cs:5.9,4.9);
\draw[\boxcolour] (axis cs:7.1,4.1) rectangle (axis cs:7.9,4.9);
\draw[\boxcolour] (axis cs:1.1,5.1) rectangle (axis cs:7.9,5.9);
% cert
\draw[\certcolour,thick] (axis cs:0.1,2.1) rectangle (axis cs:7.9,3.9);
\draw[\certcolour,thick] (axis cs:0.1,6.1) rectangle (axis cs:7.9,7.9);
\end{axis}
\end{tikzpicture}
\end{center}
\end{subfigure}
\begin{subfigure}{0.35\textwidth}
% Relation S
\begin{center}
%\begin{tabular}{c|c}
%\multicolumn{2}{c}{$S$} \\ \hline
%B & C \\ \hline
%010 & 000 \\
%010 & 001 \\
%010 & 110 \\
%011 & 000 \\
%110 & 000 \\
%110 & 110
%\end{tabular}

\begin{tikzpicture}
\begin{axis}[axis lines=left,xlabel=$C$,ylabel=$A$,
  xmin=0,xmax=8,
  ymin=0,ymax=8,
  tickwidth=0,
  xticklabel interval boundaries,yticklabel interval boundaries,
  xtick={0,1,2,3,4,5,6,7,8},ytick={0,1,2,3,4,5,6,7,8},
  xticklabels={000,001,010,011,100,101,110,111},yticklabels={000,001,010,011,100,101,110,111},
  xticklabel style={rotate=90},
  y label style={at={(axis description cs:0.05,0.5)},anchor=north},
  x label style={at={(axis description cs:0.5,-0.2)},anchor=south},
  grid=both,axis line style={-},
  height=4.3cm,width=4.3cm]
% tuples
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:0,2) rectangle (axis cs:1,4);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:1,2) rectangle (axis cs:2,3);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:0,6) rectangle (axis cs:1,7);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:6,2) rectangle (axis cs:7,3);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:6,6) rectangle (axis cs:7,7);
% boxes
\draw[\boxcolour] (axis cs:2.1,2.1) rectangle (axis cs:5.9,2.9);
\draw[\boxcolour] (axis cs:7.1,2.1) rectangle (axis cs:7.9,2.9);
\draw[\boxcolour] (axis cs:1.1,3.1) rectangle (axis cs:7.9,3.9);
\draw[\boxcolour] (axis cs:1.1,6.1) rectangle (axis cs:5.9,6.9);
\draw[\boxcolour] (axis cs:7.1,6.1) rectangle (axis cs:7.9,6.9);
\draw[\boxcolour] (axis cs:0.1,7.1) rectangle (axis cs:7.9,7.9);
% cert
\draw[\certcolour,thick] (axis cs:0.1,0.1) rectangle (axis cs:7.9,1.9);
\draw[\certcolour,thick] (axis cs:0.1,4.1) rectangle (axis cs:7.9,5.9);
\end{axis}
\end{tikzpicture}
\end{center}
\end{subfigure}
\end{center}
\vspace{-15pt}
\caption{Box cover and certificates of the query $R(A,B)$ $\bowtie$ $S(A,C)$. Red boxes form a box certificate. Red and black boxes together form a box cover.}
\label{fig:box-cover-certificate}
\vspace{-15pt}
\end{figure}


==> figs/ex-hyperplanes.tex <==
\begin{figure*}
%\captionsetup{justification=centering}

\vspace{-15pt}
\begin{center}
\begin{tabular}{c@{\hskip 10pt}c@{\hskip 10pt}c}
\begin{tabular}{c}
\begin{tabular}{rl}
$H_1$ & = $H(R, A, 00)$ \\
$H_2$ & = $H(R, A, 01)$ \\
$H_3$ & = $H(R, A, 10)$ \\
$H_4$ & = $H(R, A, 11)$
\end{tabular} \\ \hline
$H_1=H_2$ and $H_3=H_4$ \\
$H_2,H_3$ form left boundary of $b_1$ \\
$H_2,H_3$ form right boundary of $b_2$
\end{tabular}
&
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[axis lines=left,xlabel=$A$,ylabel=$B$,
  xmin=0,xmax=4,
  ymin=0,ymax=4,
  tickwidth=0,
  xticklabel interval boundaries,yticklabel interval boundaries,
  xtick={0,1,2,3,4},ytick={0,1,2,3,4},
  xticklabels={$H_1$: 00, $H_2$: 01,$H_3$: 10,$H_4$: 11},yticklabels={00,01,10,11},
  xticklabel style={rotate=90},
  y label style={at={(axis description cs:0.11,0.5)},anchor=north},
  x label style={at={(axis description cs:0.5,-0.5)},anchor=south},
  grid=both,axis line style={-},
  height=4cm,width=4cm]
% tuples
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:0,2) rectangle (axis cs:2,4);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:2,1) rectangle (axis cs:4,2);
% boxes
\draw[\boxcolour] (axis cs:2.1,2.1) rectangle (axis cs:3.9,3.9);
\draw[\boxcolour] (axis cs:0.1,0.1) rectangle (axis cs:1.9,1.9);
\draw[\boxcolour] (axis cs:0.1,0.1) rectangle (axis cs:3.9,0.9);
% box labels
\node at (axis cs:3,3) {$b_1$};
\node at (axis cs:1,1.5) {$b_2$};
\node at (axis cs:3,0.5) {$b_3$};
% b1 face highlights
\draw[green,very thick] (axis cs:2.1,2.1) -- (axis cs:2.1,3.9);
\draw[green,very thick] (axis cs:3.9,2.1) -- (axis cs:3.9,3.9);
% b2 face highlights
\draw[blue,very thick] (axis cs:0.1,0.1) -- (axis cs:0.1,1.9);
\draw[blue,very thick] (axis cs:1.9,0.1) -- (axis cs:1.9,1.9);
% b3 face highlights
\draw[purple,very thick] (axis cs:0.1,0.1) -- (axis cs:0.1,0.9);
\draw[red,very thick] (axis cs:3.9,0.1) -- (axis cs:3.9,0.9);
\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[axis lines=left,xlabel=$A$,ylabel=$B$,
  xmin=0,xmax=4,
  ymin=0,ymax=4,
  tickwidth=0,
  xticklabel interval boundaries,yticklabel interval boundaries,
  xtick={0,1,2,3,4},ytick={0,1,2,3,4},
  xticklabels={$H_1$: 00, $H_2$: 01,$H_3$: 10,$H_4$: 11},yticklabels={00,01,10,11},
  xticklabel style={rotate=90},
  y label style={at={(axis description cs:0.11,0.5)},anchor=north},
  x label style={at={(axis description cs:0.5,-0.5)},anchor=south},
  grid=both,axis line style={-},
  height=4cm,width=4cm]
% tuples
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:0,2) rectangle (axis cs:2,4);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:2,1) rectangle (axis cs:4,2);
% grid lines for A
\draw[black] (axis cs:2,0) -- (axis cs:2,4);
\draw[black] (axis cs:4,0) -- (axis cs:4,4);
% grid lines for B
\draw[black] (axis cs:0,1) -- (axis cs:4,1);
\draw[black] (axis cs:0,2) -- (axis cs:4,2);
\draw[black] (axis cs:0,4) -- (axis cs:4,4);
% grid cell labels
\node at (axis cs:3,3) {$g_1$};
\node at (axis cs:1,1.5) {$g_2$};
\node at (axis cs:1,0.5) {$g_3$};
\node at (axis cs:3,0.5) {$g_4$};
\end{axis}
\end{tikzpicture} \\
&
\begin{subfigure}{85pt}
\caption{Faces of boxes.}
\label{fig:hyperplanes-1}
\end{subfigure}
&
\begin{subfigure}{85pt}
\caption{Grid boxes.}
\label{fig:hyperplanes-2}
\end{subfigure}
\end{tabular}
\end{center}
\vspace{-20pt}
\caption{An illustration of how $A$-hyperplane switches form the boundaries of the gap boxes of $R$ (left)
and how dividing $R$ into grid cells defined by hyperplane switches induces a box cover (right).}
\label{fig:hyperplanes}
\vspace{-5pt}
\end{figure*}


==> figs/ex-many-general-boxes.tex <==
\begin{figure}[t]
%\captionsetup{justification=centering}
\vspace{-10pt}
% Relation R
\begin{center}
\begin{tikzpicture}
\begin{axis}[axis lines=left,xlabel=$A$,ylabel=$B$,
  xmin=0,xmax=8,
  ymin=0,ymax=8,
  tickwidth=0,
  xticklabel interval boundaries,yticklabel interval boundaries,
  xtick={0,1,2,3,4,5,6,7,8},ytick={0,1,2,3,4,5,6,7,8},
  xticklabels={000,001,010,011,100,101,110,111},
  yticklabels={000,001,010,011,100,101,110,111},
  xticklabel style={rotate=90},
  y label style={at={(axis description cs:-0.04,0.5)},anchor=north},
  x label style={at={(axis description cs:0.5,-0.15)},anchor=south},
  grid=both,axis line style={-},
  height=5cm,width=5cm]
% bottom diagonal
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:0,3) rectangle (axis cs:1,4);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:1,2) rectangle (axis cs:2,3);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:2,1) rectangle (axis cs:3,2);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:3,0) rectangle (axis cs:4,1);
% top diagonal
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:4,7) rectangle (axis cs:5,8);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:5,6) rectangle (axis cs:6,7);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:6,5) rectangle (axis cs:7,6);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:7,4) rectangle (axis cs:8,5);
% bottom labels
\node at (axis cs:0.5,4.5) {$t_0$};
\node at (axis cs:1.5,3.5) {$t_1$};
\node at (axis cs:2.5,2.5) {$t_2$};
\node at (axis cs:3.5,1.5) {$t_3$};
\node at (axis cs:4.5,0.5) {$t_4$};
% top labels
\node at (axis cs:3.5,7.5) {$s_0$};
\node at (axis cs:4.5,6.5) {$s_1$};
\node at (axis cs:5.5,5.5) {$s_2$};
\node at (axis cs:6.5,4.5) {$s_3$};
\node at (axis cs:7.5,3.5) {$s_4$};
% boxes
\draw[\boxcolour] (axis cs:2.1,2.1) rectangle (axis cs:3.9,7.9);
\draw[\boxcolour] (axis cs:2.1,2.1) rectangle (axis cs:4.9,6.9);
\draw[\boxcolour] (axis cs:2.1,2.1) rectangle (axis cs:5.9,5.9);
\draw[\boxcolour] (axis cs:2.1,2.1) rectangle (axis cs:6.9,4.9);
\draw[\boxcolour] (axis cs:2.1,2.1) rectangle (axis cs:7.9,3.9);
\end{axis}
\end{tikzpicture}
\end{center}
\vspace{-20pt}
\caption{Example of a relation $R_8(A,B)$ with $\omega(N)$ maximal general gap boxes.}
\label{fig:many-general-boxes}
\vspace{-10pt}
\end{figure}


==> figs/ex-reordering.tex <==
\begin{figure*}
%\captionsetup{justification=centering}
%\vspace{-10pt}
\hspace{20pt}
\scalebox{0.9}{\vbox{
\begin{subfigure}{\textwidth}
\captionsetup{justification=centering}
\vspace{-10pt}
\begin{center}
\begin{tabular}{ccc}
$R$ & $S$ & $T$ \\
% Relation R
\begin{tikzpicture}
\begin{axis}[axis lines=left,xlabel=$A$,ylabel=$B$,
  xmin=0,xmax=8,
  ymin=0,ymax=8,
  tickwidth=0,
  xticklabel interval boundaries,yticklabel interval boundaries,
  xtick={0,1,2,3,4,5,6,7,8},ytick={0,1,2,3,4,5,6,7,8},
  xticklabels={000,001,010,011,100,101,110,111},yticklabels={000,001,010,011,100,101,110,111},
  xticklabel style={rotate=90,font=\tiny},
  yticklabel style={font=\tiny},
  y label style={at={(axis description cs:0.1,0.5)},anchor=north},
  x label style={at={(axis description cs:0.5,-0.15)},anchor=south},
  grid=both,axis line style={-},
  height=4.2cm,width=4.2cm]
% row 0
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:1,0) rectangle (axis cs:2,1);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:3,0) rectangle (axis cs:4,1);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:5,0) rectangle (axis cs:6,1);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:7,0) rectangle (axis cs:8,1);
% row 1
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:0,1) rectangle (axis cs:1,2);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:2,1) rectangle (axis cs:3,2);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:4,1) rectangle (axis cs:5,2);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:6,1) rectangle (axis cs:7,2);
% row 2
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:1,2) rectangle (axis cs:2,3);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:3,2) rectangle (axis cs:4,3);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:5,2) rectangle (axis cs:6,3);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:7,2) rectangle (axis cs:8,3);
% row 3
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:0,3) rectangle (axis cs:1,4);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:2,3) rectangle (axis cs:3,4);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:4,3) rectangle (axis cs:5,4);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:6,3) rectangle (axis cs:7,4);
% row 4
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:1,4) rectangle (axis cs:2,5);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:3,4) rectangle (axis cs:4,5);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:5,4) rectangle (axis cs:6,5);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:7,4) rectangle (axis cs:8,5);
% row 5
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:0,5) rectangle (axis cs:1,6);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:2,5) rectangle (axis cs:3,6);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:4,5) rectangle (axis cs:5,6);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:6,5) rectangle (axis cs:7,6);
% row 6
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:1,6) rectangle (axis cs:2,7);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:3,6) rectangle (axis cs:4,7);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:5,6) rectangle (axis cs:6,7);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:7,6) rectangle (axis cs:8,7);
% row 7
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:0,7) rectangle (axis cs:1,8);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:2,7) rectangle (axis cs:3,8);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:4,7) rectangle (axis cs:5,8);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:6,7) rectangle (axis cs:7,8);
\end{axis}
\end{tikzpicture}
&
% Relation S
\begin{tikzpicture}
\begin{axis}[axis lines=left,xlabel=$B$,ylabel=$C$,
  xmin=0,xmax=8,
  ymin=0,ymax=8,
  tickwidth=0,
  xticklabel interval boundaries,yticklabel interval boundaries,
  xtick={0,1,2,3,4,5,6,7,8},ytick={0,1,2,3,4,5,6,7,8},
  xticklabels={000,001,010,011,100,101,110,111},yticklabels={000,001,010,011,100,101,110,111},
  xticklabel style={rotate=90,font=\tiny},
  yticklabel style={font=\tiny},
  y label style={at={(axis description cs:0.1,0.5)},anchor=north},
  x label style={at={(axis description cs:0.5,-0.15)},anchor=south},
  grid=both,axis line style={-},
  height=4.2cm,width=4.2cm]
% row 0
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:1,0) rectangle (axis cs:2,1);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:3,0) rectangle (axis cs:4,1);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:5,0) rectangle (axis cs:6,1);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:7,0) rectangle (axis cs:8,1);
% row 1
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:0,1) rectangle (axis cs:1,2);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:2,1) rectangle (axis cs:3,2);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:4,1) rectangle (axis cs:5,2);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:6,1) rectangle (axis cs:7,2);
% row 2
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:1,2) rectangle (axis cs:2,3);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:3,2) rectangle (axis cs:4,3);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:5,2) rectangle (axis cs:6,3);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:7,2) rectangle (axis cs:8,3);
% row 3
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:0,3) rectangle (axis cs:1,4);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:2,3) rectangle (axis cs:3,4);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:4,3) rectangle (axis cs:5,4);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:6,3) rectangle (axis cs:7,4);
% row 4
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:1,4) rectangle (axis cs:2,5);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:3,4) rectangle (axis cs:4,5);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:5,4) rectangle (axis cs:6,5);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:7,4) rectangle (axis cs:8,5);
% row 5
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:0,5) rectangle (axis cs:1,6);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:2,5) rectangle (axis cs:3,6);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:4,5) rectangle (axis cs:5,6);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:6,5) rectangle (axis cs:7,6);
% row 6
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:1,6) rectangle (axis cs:2,7);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:3,6) rectangle (axis cs:4,7);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:5,6) rectangle (axis cs:6,7);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:7,6) rectangle (axis cs:8,7);
% row 7
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:0,7) rectangle (axis cs:1,8);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:2,7) rectangle (axis cs:3,8);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:4,7) rectangle (axis cs:5,8);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:6,7) rectangle (axis cs:7,8);
\end{axis}
\end{tikzpicture}
&
% Relation T
\begin{tikzpicture}
\begin{axis}[axis lines=left,xlabel=$A$,ylabel=$C$,
  xmin=0,xmax=8,
  ymin=0,ymax=8,
  tickwidth=0,
  xticklabel interval boundaries,yticklabel interval boundaries,
  xtick={0,1,2,3,4,5,6,7,8},ytick={0,1,2,3,4,5,6,7,8},
  xticklabels={000,001,010,011,100,101,110,111},yticklabels={000,001,010,011,100,101,110,111},
  xticklabel style={rotate=90,font=\tiny},
  yticklabel style={font=\tiny},
  y label style={at={(axis description cs:0.1,0.5)},anchor=north},
  x label style={at={(axis description cs:0.5,-0.15)},anchor=south},
  grid=both,axis line style={-},
  height=4.2cm,width=4.2cm]
% row 0
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:1,0) rectangle (axis cs:2,1);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:3,0) rectangle (axis cs:4,1);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:5,0) rectangle (axis cs:6,1);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:7,0) rectangle (axis cs:8,1);
% row 1
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:0,1) rectangle (axis cs:1,2);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:2,1) rectangle (axis cs:3,2);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:4,1) rectangle (axis cs:5,2);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:6,1) rectangle (axis cs:7,2);
% row 2
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:1,2) rectangle (axis cs:2,3);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:3,2) rectangle (axis cs:4,3);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:5,2) rectangle (axis cs:6,3);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:7,2) rectangle (axis cs:8,3);
% row 3
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:0,3) rectangle (axis cs:1,4);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:2,3) rectangle (axis cs:3,4);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:4,3) rectangle (axis cs:5,4);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:6,3) rectangle (axis cs:7,4);
% row 4
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:1,4) rectangle (axis cs:2,5);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:3,4) rectangle (axis cs:4,5);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:5,4) rectangle (axis cs:6,5);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:7,4) rectangle (axis cs:8,5);
% row 5
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:0,5) rectangle (axis cs:1,6);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:2,5) rectangle (axis cs:3,6);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:4,5) rectangle (axis cs:5,6);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:6,5) rectangle (axis cs:7,6);
% row 6
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:1,6) rectangle (axis cs:2,7);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:3,6) rectangle (axis cs:4,7);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:5,6) rectangle (axis cs:6,7);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:7,6) rectangle (axis cs:8,7);
% row 7
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:0,7) rectangle (axis cs:1,8);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:2,7) rectangle (axis cs:3,8);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:4,7) rectangle (axis cs:5,8);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:6,7) rectangle (axis cs:7,8);
\end{axis}
\end{tikzpicture}
\end{tabular}
\end{center}
\vspace{-15pt}
\caption{$Q=R\Join S\Join T$}
\label{fig:reorder-rows-cols-1}
\end{subfigure}

\vspace{5pt}
\hspace{-7pt}
\begin{subfigure}{\textwidth}
\captionsetup{justification=centering}
\begin{center}
\begin{tabular}{ccc}
$R'$ & $S'$ & $T'$ \\
% Relation R'
\begin{tikzpicture}
\begin{axis}[axis lines=left,xlabel={$A,\sigma(A)$},ylabel={$B,\sigma(B)$},
  xmin=0,xmax=8,
  ymin=0,ymax=8,
  tickwidth=0,
  xticklabel interval boundaries,yticklabel interval boundaries,
  xtick={0,1,2,3,4,5,6,7,8},ytick={0,1,2,3,4,5,6,7,8},
  xticklabels={000 000,010 001,100 010,110 011,001 100,011 101,101 110,111 111},yticklabels={000 000,010 001,100 010,110 011,001 100,011 101,101 110,111 111},
  xticklabel style={rotate=90,font=\tiny},
  yticklabel style={font=\tiny},
  y label style={at={(axis description cs:-0.1,0.5)},anchor=north},
  x label style={at={(axis description cs:0.5,-0.4)},anchor=south},
  grid=both,axis line style={-},
  height=4.2cm,width=4.2cm]
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:0,4) rectangle (axis cs:4,8);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:4,0) rectangle (axis cs:8,4);
\end{axis}
\end{tikzpicture}
&
% Relation S'
\begin{tikzpicture}
\begin{axis}[axis lines=left,xlabel={$B,\sigma(B)$},ylabel={$C,\sigma(C)$},
  xmin=0,xmax=8,
  ymin=0,ymax=8,
  tickwidth=0,
  xticklabel interval boundaries,yticklabel interval boundaries,
  xtick={0,1,2,3,4,5,6,7,8},ytick={0,1,2,3,4,5,6,7,8},
  xticklabels={000 000,010 001,100 010,110 011,001 100,011 101,101 110,111 111},yticklabels={000 000,010 001,100 010,110 011,001 100,011 101,101 110,111 111},
  xticklabel style={rotate=90,font=\tiny},
  yticklabel style={font=\tiny},
  y label style={at={(axis description cs:-0.1,0.5)},anchor=north},
  x label style={at={(axis description cs:0.5,-0.4)},anchor=south},
  grid=both,axis line style={-},
  height=4.2cm,width=4.2cm]
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:0,4) rectangle (axis cs:4,8);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:4,0) rectangle (axis cs:8,4);
\end{axis}
\end{tikzpicture}
&
% Relation T'
\begin{tikzpicture}
\begin{axis}[axis lines=left,xlabel={$A,\sigma(A)$},ylabel={$C,\sigma(C)$},
  xmin=0,xmax=8,
  ymin=0,ymax=8,
  tickwidth=0,
  xticklabel interval boundaries,yticklabel interval boundaries,
  xtick={0,1,2,3,4,5,6,7,8},ytick={0,1,2,3,4,5,6,7,8},
  xticklabels={000 000,010 001,100 010,110 011,001 100,011 101,101 110,111 111},yticklabels={000 000,010 001,100 010,110 011,001 100,011 101,101 110,111 111},
  xticklabel style={rotate=90,font=\tiny},
  yticklabel style={font=\tiny},
  y label style={at={(axis description cs:-0.1,0.5)},anchor=north},
  x label style={at={(axis description cs:0.5,-0.4)},anchor=south},
  grid=both,axis line style={-},
  height=4.2cm,width=4.2cm]
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:0,4) rectangle (axis cs:4,8);
\filldraw[\tuplecolour,opacity=\tupleopacity] (axis cs:4,0) rectangle (axis cs:8,4);
\end{axis}
\end{tikzpicture}
\end{tabular}
\end{center}
\vspace{-15pt}
\caption{$Q'=R'\Join S'\Join T'=\sigma(R)\Join\sigma(S)\Join\sigma(T)$}
\label{fig:reorder-rows-cols-2}
\end{subfigure}
}}
\vspace{-5pt}
\caption{Two equivalent queries (up to attribute reorderings) with different box certificate sizes.}
\label{fig:reorder-rows-cols}
\vspace{-15pt}
\end{figure*}

